Length-Adaptive Transformer: Train Once with Length Drop, Use Anytime with Search

Despite transformers' impressive accuracy, their computational cost is often prohibitive to use with limited computational resources. Most previous approaches to improve inference efficiency require a separate model for each possible computational budget. In this paper, we extend PoWER-BERT (Goyal et al., 2020) and propose Length-Adaptive Transformer that can be used for various inference scenarios after one-shot training. We train a transformer with LengthDrop, a structural variant of dropout, which stochastically determines a sequence length at each layer. We then conduct a multi-objective evolutionary search to find a length configuration that maximizes the accuracy and minimizes the efficiency metric under any given computational budget. Additionally, we significantly extend the applicability of PoWER-BERT beyond sequence-level classification into token-level classification with Drop-and-Restore process that drops word-vectors temporarily in intermediate layers and restores at the last layer if necessary. We empirically verify the utility of the proposed approach by demonstrating the superior accuracy-efficiency trade-off under various setups, including span-based question answering and text classification. Code is available at https://github.com/clovaai/length-adaptive-transformer.

==> figs/auc.tex <==
\begin{minipage}{0.22\textwidth}

\centering

\includegraphics[width=0.98\textwidth]{auc}

\captionof{figure}{
\label{fig:auc}
Example of area under Pareto curve as the evolutionary search of length configurations proceeds.
}

\end{minipage}

==> figs/latency.tex <==
\begin{minipage}{0.22\textwidth}

\centering

\subfloat[GPU]{\includegraphics[width=0.98\textwidth]{latency_gpu}}
\newline
\subfloat[CPU]{\includegraphics[width=0.98\textwidth]{latency_cpu}}


\captionof{figure}{
\label{fig:latency}
    Correlation between FLOPs and latency with different length configurations.
    % obtained by running \model{} with resulting length configurations from the evolutionary search.
}

\end{minipage}

==> figs/pareto_curve.tex <==
\begin{minipage}{0.72\textwidth}
\centering
\includegraphics[width=0.98\textwidth]{pareto_curve}
\captionof{figure}{
\label{fig:pareto_curve}
Pareto curves of F1 score and FLOPs on SQuAD 1.1~\citep{rajpurkar2016squad}.
We apply the proposed method to \bb{} (solid lines) and \db{} (dotted lines).
For each model, we draw three curves using (1) standard fine-tuned transformer with constant-rate length reduction, (2) \model{} with constant-rate length reduction, and (3) \model{} with length configurations obtained from the evolutionary search.
}
\end{minipage}
